High-Performance Filters For GPUs

Filters approximately store a set of items while trading off accuracy for space-efficiency and can address the limited memory on accelerators, such as GPUs. However, there is a lack of high-performance and feature-rich GPU filters as most advancements in filter research has focused on CPUs. In this paper, we explore the design space of filters with a goal to develop massively parallel, high performance, and feature rich filters for GPUs. We evaluate various filter designs in terms of performance, usability, and supported features and identify two filter designs that offer the right trade off in terms of performance, features, and usability. We present two new GPU-based filters, the TCF and GQF, that can be employed in various high performance data analytics applications. The TCF is a set membership filter and supports faster inserts and queries, whereas the GQF supports counting which comes at an additional performance cost. Both the GQF and TCF provide point and bulk insertion API and are designed to exploit the massive parallelism in the GPU without sacrificing usability and necessary features. The TCF and GQF are up to $4.4\times$ and $1.4\times$ faster than the previous GPU filters in our benchmarks and at the same time overcome the fundamental constraints in performance and usability in current GPU filters.

==> figures/20_20_comparison.tex <==
\begin{figure*}
   \centering
   \ref{legend20}
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot,
               legend entries={16Bit TCQF, Point TCQF, Templated TCQF, 32Wide TCQF},
               legend columns=4,
               legend to name={legend20}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_insert_20_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_insert_20_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_insert_20_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_insert_20_20.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{20-comparison-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_lookup_20_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_lookup_20_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_lookup_20_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_lookup_20_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{20-comparison-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_fp_20_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_fp_20_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_fp_20_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_fp_20_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{20-false}
   \end{subfigure}%
\caption{Comparison between filter types when the dataset is of size $2^{20}$}
\label{fig:20_perf}
\end{figure*}


==> figures/22_20_comparison.tex <==
\begin{figure*}
   \centering
   \ref{legend22}
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot,
               legend entries={16Bit TCQF, Point TCQF, Templated TCQF, 32Wide TCQF},
               legend columns=4,
               legend to name={legend22}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_insert_22_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_insert_22_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_insert_22_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_insert_22_20.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{22-comparison-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_lookup_22_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_lookup_22_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_lookup_22_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_lookup_22_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{22-comparison-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_fp_22_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_fp_22_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_fp_22_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_fp_22_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{22-false}
   \end{subfigure}%
\caption{Comparison between filter types when the dataset is of size $2^{22}$}
\label{fig:20_perf}
\end{figure*}


==> figures/24_20_comparison.tex <==
\begin{figure*}
   \centering
   \ref{legend24}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot,
               legend entries={16Bit TCQF, Point TCQF, Templated TCQF, 32Wide TCQF},
               legend columns=4,
               legend to name={legend24}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_insert_24_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_insert_24_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_insert_24_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_insert_24_20.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{24-comparison-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_lookup_24_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_lookup_24_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_lookup_24_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_lookup_24_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{20-comparison-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_fp_24_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_fp_24_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_fp_24_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_fp_24_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{24-false}
   \end{subfigure}%
\caption{Comparison between filter types when the dataset is of size $2^{24}$}
\label{fig:24_perf}
\end{figure*}


==> figures/26_20_comparison.tex <==
\begin{figure*}
   \centering
   \ref{legend26}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot,
               legend entries={16Bit TCQF, Point TCQF, Templated TCQF, 32Wide TCQF},
               legend columns=4,
               legend to name={legend26}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_insert_26_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_insert_26_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_insert_26_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_insert_26_20.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{26-comparison-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_lookup_26_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_lookup_26_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_lookup_26_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_lookup_26_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{26-comparison-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_fp_26_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_fp_26_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_fp_26_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_fp_26_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{26-false}
   \end{subfigure}%
\caption{Comparison between filter types when the dataset is of size $2^{26}$}
\label{fig:26_perf}
\end{figure*}


==> figures/28_20_comparison.tex <==
\begin{figure*}
   \centering
   \ref{legend28}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot,
               legend entries={16Bit TCQF, Point TCQF, Templated TCQF, 32Wide TCQF},
               legend columns=4,
               legend to name={legend28}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_insert_28_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_insert_28_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_insert_28_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_insert_28_20.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{28-comparison-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_lookup_28_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_lookup_28_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_lookup_28_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_lookup_28_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{28-comparison-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/sorted/sorted_fp_28_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/static/static_fp_28_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/dynamic/dynamic_fp_28_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/const_width/const_width_fp_28_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{28-false}
   \end{subfigure}%
\caption{Comparison between filter types when the dataset is of size $2^{28}$}
\label{fig:28_perf}
\end{figure*}


==> figures/CQF_GQF.tex <==
\begin{figure*}
   \centering
   \ref{CQFComp}
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={CQF, Point GQF, Bulk GQF},
               legend columns=3,
               legend to name={CQFComp}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/cqf/cqf_cori_inserts.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_insert.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Insert performance.}
      \label{cqfgqfInserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/cqf/cqf_cori_queries.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_lookup.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_lookup.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{cqfgqfQueries}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/cqf/cqf_cori_fp.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_fp.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{cqfgqfFalse}
   \end{subfigure}%
\caption{Aggregate comparison between the CPU and GPU Counting Quotient Filter Variations. These experiments were run on Cori.}
\label{fig:cqfgqf}
\end{figure*}

==> figures/MHM_fig.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        MHMMemPlot,
        legend entries = {Peak RAM Usage},
        legend columns = 1,
        legend cell align = {left},
        legend style={at={(0.25,0.90)},anchor=west},
        ylabel ={Peak memory (GB)},
      ]
      \addplot+[MHMFIGStyle]  coordinates {(wa_gqf, 607) (wa_nogqf, 1742) (r_gqf, 146) (r_nogqf, 790) (tyme_gqf, 914) (tyme_nogqf, 2567)};
    \end{axis}
  \end{tikzpicture}
  \caption{Peak GPU Memory usage of \textit{k}-mer analysis in MetaHipMer for WA, Rhizo, and TYMEflies datasets, with and without the two choice filter (TCF).}
  \label{fig:mhmfig}
\end{figure}

==> figures/TCF_VQF.tex <==
\begin{figure*}
   \centering
   \ref{VQFComp}
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={VQF, Point TCF, Bulk TCF},
               legend columns=3,
               legend to name={VQFComp}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/vqf/vqf_cori_inserts.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_insert.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/bulk_tcqf/bulk_tcqf_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Insert performance.}
      \label{vqftcfInserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/vqf/vqf_cori_queries.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_lookup.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/bulk_tcqf/bulk_tcqf_agg_lookup.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{vqftcfQueries}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/vqf/vqf_cori_fp.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_fp.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/bulk_tcqf/bulk_tcqf_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{vqftcfFalse}
   \end{subfigure}%
\caption{Aggregate comparison between the CPU and GPU Power-Of-Two Choice filters.}
\label{fig:vqftcf}
\end{figure*}

==> figures/aggregate_1_comparison.tex <==
\begin{figure*}
   \centering
   \ref{agg1}
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={CQF, Point GQF, Bulk GQF},
               legend columns=3,
               legend to name={CQFComp}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/cqf/cqf_cori_inserts};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_insert.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Insert performance.}
      \label{aggregate-1-comparison-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/cqf/cqf_cori_queries.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_lookup.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_lookup.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{agg-1-comparison-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/cqf/cqf_cori_fp.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_fp.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{agg-1-false}
   \end{subfigure}%
\caption{Aggregate comparison between the CPU and GPU Counting Quotient Filter Variations.}
\label{fig:agg_20_perf}
\end{figure*}


==> figures/aggregate_20_comparison.tex <==
\begin{figure*}
   \centering
   \ref{agg20}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={16Bit TCQF, Point TCQF, Templated TCQF, 32Wide TCQF},
               legend columns=4,
               legend to name={agg20}
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/aggregate/sorted_insert_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/aggregate/static_insert_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/aggregate/dynamic_insert_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/aggregate/const_width_insert_20.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{aggregate-comparison-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/aggregate/sorted_lookup_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/aggregate/static_lookup_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/aggregate/dynamic_lookup_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/aggregate/const_width_lookup_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{agg-comparison-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[sortedStyle] table[x=x_0, y=y_0] {data/aggregate/sorted_fp_20.txt};
            \addplot[staticStyle] table[x=x_0, y=y_0] {data/aggregate/static_fp_20.txt};
            \addplot[dynamicStyle] table[x=x_0, y=y_0] {data/aggregate/dynamic_fp_20.txt};
            \addplot[constStyle] table[x=x_0, y=y_0] {data/aggregate/const_width_fp_20.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{agg-false}
   \end{subfigure}%
\caption{Aggregate comparison between filter types with 20 batches}
\label{fig:agg_20_perf}
\end{figure*}


==> figures/aggregate_all_filters.tex <==
\begin{figure*}
   \centering
   \ref{aggAll}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={TCF, GQF, Bloom, SQF, RSQF, Blocked Bloom},
               legend columns=6,
               legend to name={aggAll}
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_insert.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_insert.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {data/bloom/bloom_agg_insert.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {data/sqf/sqf_agg_insert.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {data/rsqf/rsqf_agg_insert.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {data/blocked_bloom/blocked_bloom_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{aggregate-all-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_lookup.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_lookup.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {data/bloom/bloom_agg_lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {data/sqf/sqf_agg_lookup.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {data/rsqf/rsqf_agg_lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {data/blocked_bloom/blocked_bloom_agg_lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{agg-all-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_fp.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {data/bloom/bloom_agg_fp.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {data/sqf/sqf_agg_fp.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {data/rsqf/rsqf_agg_fp.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {data/blocked_bloom/blocked_bloom_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{agg-all-false}
   \end{subfigure}%
\caption{Aggregate comparison between filter types with 20 batches}
\label{fig:agg_all_perf}
\end{figure*}


==> figures/aggregate_bulk.tex <==
\begin{figure*}
   \centering
   \ref{BulkAgg}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={TCF, GQF, SQF, RSQF},
               legend columns=4,
               legend to name={BulkAgg}
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/bulk_tcqf/bulk_tcqf_agg_insert.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_insert.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {data/bulk_sqf/bulk_sqf_agg_insert.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {data/rsqf/rsqf_agg_insert.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Cori Bulk Inserts.}
      \label{bulk-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/bulk_tcqf/bulk_tcqf_agg_lookup.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {data/bulk_sqf/bulk_sqf_agg_lookup.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {data/rsqf/rsqf_agg_lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Cori Bulk Positive Queries.}
      \label{bulk-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/bulk_tcqf/bulk_tcqf_agg_fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/gqf/gqf_agg_fp.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {data/bulk_sqf/bulk_sqf_agg_fp.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {data/rsqf/rsqf_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Cori Bulk Random Queries.}
      \label{bulk-false}
   \end{subfigure}%
   \\
      \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/insert.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-insert.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-insert.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-insert.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Perlmutter Bulk Inserts.}
      \label{perl-bulk-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/lookup.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-exists-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-exists-lookup.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-exists-lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Perlmutter Bulk Positive Queries.}
      \label{perl-bulk-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-false-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-false-lookup.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-false-lookup.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Perlmutter Bulk Random Queries.}
      \label{perl-bulk-false}
   \end{subfigure}%
    \vspace{-0.5em}   
\caption{Bulk API aggregate throughput comparison between various filters with one batch.}
\label{fig:bulk-all-perf}
\end{figure*}


==> figures/aggregate_point.tex <==
\begin{figure*}
   \centering
   \ref{PointAgg}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlotClipped,
               legend entries={TCF, GQF, Bloom, Blocked Bloom},
               legend columns=6,
               legend to name={PointAgg}
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_insert.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_insert.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {data/bloom/bloom_agg_insert.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {data/blocked_bloom/blocked_bloom_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Cori Point Inserts.}
      \label{point-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlotClipped
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_lookup.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_lookup.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {data/bloom/bloom_agg_lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {data/blocked_bloom/blocked_bloom_agg_lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Cori Point Positive Queries.}
      \label{point-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlotClipped
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {data/point_gqf/point_agg_fp.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {data/bloom/bloom_agg_fp.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {data/blocked_bloom/blocked_bloom_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Cori Point Random Queries.}
      \label{point-false}
   \end{subfigure}%
   \\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
            AggregatePlotClippedPerl
         ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_inserts.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/insert.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-insert.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Perlmutter Point Inserts.}
      \label{perl-point-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlotClippedPerl
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_lookups.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/lookup.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-exists-lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Perlmutter Point Positive Queries.}
      \label{perl-point-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlotClippedPerl
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/fp.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-false-lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Perlmutter Point Random Queries.}
      \label{perl-point-false}
   \end{subfigure}%
   \vspace{-0.5em}
\caption{Point API aggregate throughput comparison between various filters.}
\label{fig:point-performance}
\end{figure*}


==> figures/cg_performance.tex <==
\begin{figure*}
   \centering
   \ref{cgperflegend}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               CGPlot,
               legend entries={8-8, 12-8, 12-12, 12-16, 12-32, 16-16, 16-32},
               legend columns=7,
               legend to name={cgperflegend},
               xmode=log,
               log basis x ={2}
            ]
            \addplot[88Style] table[x=cg, y=insert] {data/3D_data/8_8.txt};
            \addplot[128Style] table[x=cg, y=insert] {data/3D_data/12_8.txt};
            \addplot[1212Style] table[x=cg, y=insert] {data/3D_data/12_12.txt};
            \addplot[1216Style] table[x=cg, y=insert] {data/3D_data/12_16.txt};
            \addplot[1232Style] table[x=cg, y=insert] {data/3D_data/12_32.txt};
            \addplot[1616Style] table[x=cg, y=insert] {data/3D_data/16_16.txt};
            \addplot[1632Style] table[x=cg, y=insert] {data/3D_data/16_32.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{cginsert}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               CGPlot,
               xmode=log,
               log basis x ={2}
            ]
            \addplot[88Style] table[x=cg, y=query] {data/3D_data/8_8.txt};
            \addplot[128Style] table[x=cg, y=query] {data/3D_data/12_8.txt};
            \addplot[1212Style] table[x=cg, y=query] {data/3D_data/12_12.txt};
            \addplot[1216Style] table[x=cg, y=query] {data/3D_data/12_16.txt};
            \addplot[1232Style] table[x=cg, y=query] {data/3D_data/12_32.txt};
            \addplot[1616Style] table[x=cg, y=query] {data/3D_data/16_16.txt};
            \addplot[1632Style] table[x=cg, y=query] {data/3D_data/16_32.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{cglookup}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               CGPlot,
               xmode=log,
               log basis x ={2}
            ]
            
            \addplot[88Style] table[x=cg, y=fp] {data/3D_data/8_8.txt};
            \addplot[128Style] table[x=cg, y=fp] {data/3D_data/12_8.txt};
            \addplot[1212Style] table[x=cg, y=fp] {data/3D_data/12_12.txt};
            \addplot[1216Style] table[x=cg, y=fp] {data/3D_data/12_16.txt};
            \addplot[1232Style] table[x=cg, y=fp] {data/3D_data/12_32.txt};
            \addplot[1616Style] table[x=cg, y=fp] {data/3D_data/16_16.txt};
            \addplot[1632Style] table[x=cg, y=fp] {data/3D_data/16_32.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{cgfp}
   \end{subfigure}%
   \vspace{-1.0em}
\caption{Comparison between cooperative group sizes. All tests were run on filters sized to $2^{28}$. The left number in a label is fingerprint size and the right is the block size.}
\label{fig:cgcomparison}
\vspace{-1.0em}
\end{figure*}


==> figures/delete_figures.tex <==
\begin{figure}
   \centering
   \ref{agg-delete-legend-load}\\
      \begin{tikzpicture}
         \begin{axis}[
               ymode=log,
               log ticks with fixed point,
               DeletePlot,
               legend entries={\color{black}GQF-Bulk,  \color{black}SQF, \color{black}TCF},
               legend columns=3,
               legend to name={agg-delete-legend-load}
            ]
          \addplot[GQFStyle]  table[x=x_0, y=y_0] {data/deletes/gqf_deletes.txt};
          \addplot[SQFStyle]   table[x=x_0, y=y_0] {data/deletes/sqf_deletes.txt};
          \addplot[TCQFStyle]   table[x=x_0, y=y_0] {data/deletes/tcqf_deletes.txt};
         \end{axis}
      \end{tikzpicture}
      \vspace{-0.5em}
      \caption{Deletion performance of GQF bulk, SQF, and TCF on Cori GPU nodes. The x-axis shows $\log{n}$, where $n$ is the number of slots in the filter. SQF only support up to $2^{26}$ slots.}
      \label{fig:agg-deletes}
      % \vspace{-2.0em}
\end{figure}

==> figures/perlmutter_aggregate_all_filters.tex <==
\begin{figure*}
   \centering
   \ref{PerlPointAgg}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={TCF, GQF, Bloom, Blocked Bloom},
               legend columns=6,
               legend to name={PerlPointAgg}
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_inserts.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/insert.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-insert.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Point Inserts.}
      \label{perl-point-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_lookups.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/lookup.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-exists-lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Point Positive queries.}
      \label{perl-point-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/fp.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-false-lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Point Random Queries.}
      \label{perl-point-false}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={TCF, GQF, SQF, RSQF},
               legend columns=6,
               legend to name={PerlBulkAgg}
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/insert.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-insert.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-insert.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-insert.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Bulk Inserts.}
      \label{perl-bulk-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/lookup.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-exists-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-exists-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-exists-lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Bulk Positive queries.}
      \label{perl-bulk-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-false-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-false-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-false-lookup.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Bulk Random Queries.}
      \label{perl-bulk-false}
   \end{subfigure}%
\caption{Perlmutter results: }
\label{fig:perl-all-perf}
\vspace{-0.5em}
\end{figure*}


==> figures/perlmutter_aggregate_bulk.tex <==
\begin{figure*}
   \centering
   \ref{PerlBulkAgg}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={TCF, GQF, SQF, RSQF},
               legend columns=6,
               legend to name={PerlBulkAgg}
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/insert.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-insert.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-insert.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-insert.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Bulk Inserts.}
      \label{perl-bulk-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/lookup.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-exists-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-exists-lookup.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-exists-lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Bulk Positive queries.}
      \label{perl-bulk-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf_bulk/fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/gqf/gqf-aggregate-false-lookup.txt};
            \addplot[SQFStyle] table[x=x_0, y=y_0] {perlmutter_data/sqf/sqf-aggregate-false-lookup.txt};
            \addplot[RSQFStyle] table[x=x_0, y=y_0] {perlmutter_data/rsqf/rsqf-aggregate-false-lookup.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Bulk Random Queries.}
      \label{perl-bulk-false}
   \end{subfigure}%
   
\caption{Perlmutter Bulk Aggregate comparison between filter types with 1 batch}
\label{fig:perl-bulk-all-perf}
\end{figure*}


==> figures/perlmutter_aggregate_point.tex <==
\begin{figure*}
   \centering
   \ref{PerlPointAgg}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={TCF, GQF, Bloom, Blocked Bloom},
               legend columns=6,
               legend to name={PerlPointAgg}
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_inserts.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/insert.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-insert.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Point Inserts.}
      \label{perl-point-inserts}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_lookups.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/lookup.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-exists-lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_lookup.txt};
         \end{axis}
      \end{tikzpicture}
      \caption{Point Positive queries.}
      \label{perl-point-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[TCQFStyle] table[x=x_0, y=y_0] {perlmutter_data/tcqf/tcqf_agg_fp.txt};
            \addplot[GQFStyle] table[x=x_0, y=y_0] {perlmutter_data/point/fp.txt};
            \addplot[BloomStyle] table[x=x_0, y=y_0] {perlmutter_data/bloom/bloom-aggregate-false-lookup.txt};
            \addplot[BBloomStyle] table[x=x_0, y=y_0] {perlmutter_data/blocked_bloom/bloom_agg_fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Point Random Queries.}
      \label{perl-point-false}
   \end{subfigure}%
\caption{Perlmutter aggregate comparison between point filter types. Filter operations occurred in batches of 5\% of the dataset size.}
\label{fig:perl-point-performance}
\end{figure*}


==> figures/tcqf_variations.tex <==
\begin{figure*}
   \centering
   \ref{aggVariations}\\
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot,
               legend entries={8-8, 12-8, 12-12, 12-16, 12-32, 16-16, 16-32, 12-16 unaligned},
               legend columns=8,
               legend to name={aggVariations}
            ]
            \addplot[88Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/8_bit_8/insert.txt};
            \addplot[128Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_8_width_128_aligned/insert.txt};
            \addplot[1212Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_12_width_128_aligned/insert.txt};
            \addplot[1216Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_16_width_128_aligned/insert.txt};
            \addplot[1232Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_32_width_128_aligned/insert.txt};
            \addplot[1616Style] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_insert.txt};
            \addplot[1632Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/16_bit_32/insert.txt};
            \addplot[1216UnalignedStyle] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_16_width_non_aligned/insert.txt};
           
         \end{axis}
      \end{tikzpicture}
      \caption{Inserts.}
      \label{aggregate-variate-inserts}
   \end{subfigure}%
    \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               AggregatePlot
            ]

    
            \addplot[88Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/8_bit_8/lookup.txt};
            \addplot[128Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_8_width_128_aligned/lookup.txt};
            \addplot[1212Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_12_width_128_aligned/lookup.txt};
            \addplot[1216Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_16_width_128_aligned/lookup.txt};
            \addplot[1232Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_32_width_128_aligned/lookup.txt};
            \addplot[1616Style] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_lookup.txt};
            \addplot[1632Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/16_bit_32/lookup.txt};
            \addplot[1216UnalignedStyle] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_16_width_non_aligned/lookup.txt};


         \end{axis}
      \end{tikzpicture}
      \caption{Positive queries.}
      \label{agg-variate-exists}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
              AggregatePlot
            ]
            
            \addplot[88Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/8_bit_8/fp.txt};
            \addplot[128Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_8_width_128_aligned/fp.txt};
            \addplot[1212Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_12_width_128_aligned/fp.txt};
            \addplot[1216Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_16_width_128_aligned/fp.txt};
            \addplot[1232Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_32_width_128_aligned/fp.txt};
            \addplot[1616Style] table[x=x_0, y=y_0] {data/tcqf/tcqf_agg_fp.txt};
            \addplot[1632Style] table[x=x_0, y=y_0] {data/tcqf_bit_variations/16_bit_32/fp.txt};
            \addplot[1216UnalignedStyle] table[x=x_0, y=y_0] {data/tcqf_bit_variations/12_bit_16_width_non_aligned/fp.txt};
            
         \end{axis}
      \end{tikzpicture}
      \caption{Random Queries.}
      \label{agg-variate-false}
   \end{subfigure}%
\caption{Aggregate comparison between TCF types with 20 batches. The left number in a label is the bits per item, while the right number is the size of a bucket. Cooperative groups are chosen for maximum performance.}
\label{fig:agg_variate_perf}
\end{figure*}

